ALAS: Transactional and Dynamic Multi-Agent LLM Planning

Large language models enable flexible multi-agent planning but remain fragile in practice: verification is often circular, state changes are not tracked for repair, and small faults trigger costly global recomputation. We present ALAS, a stateful, disruption-aware framework that separates planning from non-circular validation, records a versioned execution log for grounded checks and restore points, and performs localized repair that preserves work in progress. The validator operates independently of the planning LLM with fresh, bounded context, avoiding self-check loops and mid-context attrition. The repair protocol edits only the minimal affected region under explicit policies (retry, catch, timeout, backoff, idempotency keys, compensation, loop guards) defined in a canonical workflow IR that maps to Amazon States Language and Argo Workflows. On job-shop scheduling suites (DMU, TA) across five classical benchmarks, ALAS matches or exceeds strong single-LLM and multi-agent baselines, achieving 83.7% success, reducing token usage by 60%, and running 1.82times faster under comparable settings. A minimal reliability study shows that the validator detects injected structural faults with low overhead, and that localized repair contains runtime perturbations with a bounded edit radius and less makespan degradation than global recompute. Results indicate that the combination of validator isolation, versioned execution logs, and localized repair provides measurable efficiency, feasibility, and scalability for multi-agent LLM planning. Code and seeds will be released.

==> Figure-ALAS-Architecture.tex <==
\vspace{-.1in}
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[
  font=\normalsize,
  every node/.style={align=center, rounded corners=2pt, scale=0.8, every node/.style={scale=0.8, font=\normalsize}},
  layer/.style={draw, thick, fill=blue!10, minimum width=2.2cm, minimum height=0.8cm},
  mem/.style={draw, thick, fill=yellow!25, minimum width=2.0cm, minimum height=1.6cm},
  arrow/.style={->, thick}
]

%\begin{tikzpicture}[node distance=1.25cm, transform shape, scale=0.8, every node/.style={scale=0.8, font=\large}] 

% Layers on the left
\node[layer] (layer1) at (-3.4, 2.6) {\large \textbf{Template Layer} \\ \normalsize $\mathcal{T}$: Roles \& Constraints};
\node[layer] (layer2) at (-3.4, 1.6) {\large \textbf{Factory Layer} \\ \normalsize $\mathcal{F}$: Agent Instantiation};
\node[layer] (layer3) at (-3.4, 0.6) {\large \textbf{Runtime Layer} \\ \normalsize $\mathcal{R}$: Execution \& Repair};

% Persistent Memory on the right
\node[mem] (memory) at (2.4, 2.0) {\large \textbf{Persistent Memory} \\ \normalsize Logs, State, Rollback, Validation};

% Arrows between layers
\draw[arrow] (layer1.south) -- (layer2.north);
\draw[arrow] (layer2.south) -- (layer3.north);

% Arrows to memory
\draw[->, >=latex, thick] (layer1.east) -- (memory.west);
\draw[->, >=latex, thick] (layer2.east) -- (memory.west);
\draw[<->, >=latex, thick] (layer3.east) -- (memory.west);

% LLM Orchestrator
\node at (-3.4, 3.3) {\large \textbf{Problem Specification}};

\draw[arrow] (-3.4,3.1) -- (layer1.north);

\end{tikzpicture}
%\vspace{-1ex}
\vspace{.1in}
\caption{ALAS architecture: a lightweight LLM-driven planner with layered decomposition. Persistent memory supports all layers by storing state, validating constraints, and enabling recovery.}
\label{fig:ALAS-architecture}
\end{figure}


==> Figure-Case1-TransportationScheduling.tex <==
\begin{figure}[t!]
\vspace{-.1in}
    \centering
    \begin{minipage}{0.48\textwidth}
        \centering        \includegraphics[width=1.0\textwidth,height=0.45\textwidth]{URS-Mean-SDV2.png}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
        \begin{tikzpicture}[
            location/.style={
                circle,
                draw=black,
                fill=white,
                minimum size=0.7cm,
                text centered,
                font=\normalsize
            },
            airport/.style={
                rectangle,
                rounded corners,
                draw=black,
                fill=cyan!20,
                minimum width=1.5cm,
                minimum height=0.8cm,
                text centered,
                font=\normalsize
            },
            passenger/.style={
                font=\small\color{red}
            },
            path_k1/.style={
                thick,
                blue,
                ->,
                >=stealth
            },
            path_k2/.style={
                thick,
                orange,
                ->,
                >=stealth
            },
            vehicle/.style={
                draw,
                fill=white,
                minimum width=0.8cm,
                minimum height=0.4cm,
                rounded corners=1pt
            },
            scale=0.85 % Slightly reduce scale to fit
        ]
             % Vehicle k1 at A
            \node[blue] at (-1,1.5) {\Huge\faTaxi};
            \node[blue] at (-1,2.15) {k1};
            % Urban locations
            \node[location] (A) at (0,1.5) {A};
            \node[location] (B) at (2.1,1.5) {B};
            \node[location] (C) at (0,0) {C};
            \node[location] (D) at (2.1,0) {D};
            
            % Vehicle k2 at C
            \node[orange] at (-1,0) {\Huge\faTaxi};
            \node[orange] at (-1,0.65) {k2};
            
            % Airport location with arrival times
            \node[airport] (G) at (5,.75) {G (BOS)};
            
            % k1 path: A -> B -> G
            \draw[path_k1] (A) -- (B) node[midway,above,sloped,fill=none,font=\footnotesize] {8:00-8:10};
            \draw[path_k1] (B) -- (G) node[midway,above,sloped,fill=none,font=\footnotesize] {8:10-8:30};
            
            % k2 path: C -> D -> G
            \draw[path_k2] (C) -- (D) node[midway,below,fill=none,font=\footnotesize] {8:00-8:10};
            \draw[path_k2] (D) -- (G) node[midway,below,sloped,fill=none,font=\footnotesize] {8:10-8:30};
            
            % Passengers with arrival times
            \node[passenger] at ($(A)+(0.3,0.7)$) {$r_1$ (8:45)};
            \node[passenger] at ($(B)+(0.3,0.7)$) {$r_2$ (8:50)};
            \node[passenger] at ($(C)+(0.3,0.7)$) {$r_3$ (8:55)};
            \node[passenger] at ($(D)+(0.3,0.7)$) {$r_4$ (9:00)};
            
        \end{tikzpicture}
    \end{minipage}
    \caption{Comparison of ride-sharing solutions generated by $\MP$ and baseline LLMs. (Left) Mean total travel distance (km) with standard deviation error bars over 10 independent runs for each method, illustrating $\MP$'s improved efficiency. (Right) Optimal schedule generated by $\MP$ for the URS task, utilizing two vehicles ($k_1, k_2$) to serve four passengers ($r_1$-$r_4$).} 
\label{fig:combined-URS}
\vspace{-.18in}
\end{figure}





==> Figure-JSSP-Disruptive-Phase1.tex <==
\begin{figure}[t!]
\vspace{-.1in}
\begin{subfigure}{0.47\textwidth}
\centering
\begin{tikzpicture}[yscale=0.32, xscale=0.23, font=\tikzfontsize] % Changed from yscale=0.313 to yscale=0.345 (0.23*1.5)
% Axes
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (17,0) rectangle (19,-0.8) node[midway] {J3(3)};
% M1
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=red!20] (3,-1) rectangle (7,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (7,-1) rectangle (10,-1.8) node[midway] {J4(3)};
\filldraw[fill=green!20] (10,-1) rectangle (14,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (14,-1) rectangle (16,-1.8) node[midway] {J1(2)};
% M2
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (14,-2) rectangle (17,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (17,-2) rectangle (19,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Static schedule before disruption, makespan = 19}
\label{fig:static-plan}
\end{subfigure}
\hspace{0.01\textwidth}
\begin{subfigure}{0.47\textwidth}
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize] % Updated to 1.5× vertical scaling
% Axes
\foreach \y in {0,1,2} {
  \draw (0,-\y) -- (26,-\y);
}
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};

% Time ticks
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}

% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5};
\filldraw[fill=green!20] (17,0) rectangle (19,-0.8) node[midway] {J3(3)};

% M1
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=red!20] (3,-1) rectangle (5,-1.8) node[midway] {{\color{red}{J2}}};
\filldraw[pattern=north east lines, pattern color=gray] (5,-1) rectangle (8,-1.8);
\node at (6.5,-1.4) {\scriptsize {\color{red}\textbf{down}}};
\filldraw[fill=red!20] (8,-1) rectangle (12,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (12,-1) rectangle (15,-1.8) node[midway] {J4(3)};
\filldraw[fill=green!20] (15,-1) rectangle (19,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (19,-1) rectangle (21,-1.8) node[midway] {J1(2)};

% M2
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (14,-2) rectangle (17,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (17,-2) rectangle (19,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Repaire schedule after M1 failure at $t=5$}
\label{fig:maple-repair}
\end{subfigure}

\vspace{0.05in} % Increased vertical space between rows to accommodate taller figures

\begin{subfigure}{0.47\textwidth}
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize] % Updated to 1.5× vertical scaling
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (17,0) rectangle (19,-0.8) node[midway] {J3(3)};
% M1 downtime and shifted J2
\filldraw[pattern=north east lines, pattern color=gray!40] (5,-1) rectangle (8,-1.8);
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=red!20] (8,-1) rectangle (12,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (12,-1) rectangle (15,-1.8) node[midway] {J4(3)};
\filldraw[fill=green!20] (15,-1) rectangle (19,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (19,-1) rectangle (21,-1.8) node[midway] {J1(2)};
% M2 adjusted J3 and J1
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (19,-2) rectangle (22,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (22,-2) rectangle (24,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Schedule after delay notice for J3(2) on M2}
\label{fig:delay-notification}
\end{subfigure}
\hspace{0.01\textwidth}
\begin{subfigure}{0.47\textwidth}
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize] % Updated to 1.5× vertical scaling
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (22,0) rectangle (26,-0.8) node[midway] {J3(3)};
% M1
\filldraw[pattern=north east lines, pattern color=gray] (5,-1) rectangle (8,-1.8);
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=red!20] (8,-1) rectangle (12,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (12,-1) rectangle (15,-1.8) node[midway] {J4(3)};
\filldraw[fill=green!20] (15,-1) rectangle (19,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (19,-1) rectangle (21,-1.8) node[midway] {J1(2)};
% M2
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (19,-2) rectangle (22,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (22,-2) rectangle (24,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Schedule after delay notice for J3(3) on M0}
\label{fig:final-repair}
\end{subfigure}
\caption{LRCP Phase \#1 Local Compensation (makespan = 22):
(a) Static baseline schedule; 
(b) $M_1$ failure between $t = 5$–$8$; 
(c) $M_1$ notifies $M_2$ to delay $J3(2)$; 
(d) $M_2$ informs $M_0$ to push $J3(3)$ back.}
\label{fig:combined-scheduling}
\vspace{-.05in}
\end{figure}


==> Figure-JSSP-Disruptive-Phase2.tex <==
\begin{figure}[t!]
\vspace{-.1in}
\begin{subfigure}{0.47\textwidth}  % Slightly reduced from 0.495
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize]  % ~28% increase
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (22,0) rectangle (26,-0.8) node[midway] {J3(3)};

% M1 downtime and shifted J2
\filldraw[pattern=north east lines, pattern color=gray!40] (5,-1) rectangle (8,-1.8);
\filldraw[pattern=north east lines, pattern color=red!90] (8,-1) rectangle (9,-1.8);
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=green!20] (9,-1) rectangle (13,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (13,-1) rectangle (15,-1.8) node[midway] {J1(2)};
\filldraw[fill=red!20] (15,-1) rectangle (19,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (19,-1) rectangle (22,-1.8) node[midway] {J4(3)};
% M2 adjusted J3 and J1
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (19,-2) rectangle (22,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (22,-2) rectangle (24,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Safe reordering, move $J4(3)$ down $J3(1)$ up}
\label{fig:queue-reorder-1}
\end{subfigure}
\hspace{0.005\textwidth}  % Minimal spacing
\begin{subfigure}{0.47\textwidth}  % Slightly reduced from 0.495
\centering
\begin{tikzpicture}[yscale=0.33, xscale=0.23, font=\tikzfontsize]  % ~28% increase
\foreach \y in {0,1,2} \draw (0,-\y) -- (26,-\y);
\node[left] at (0,0) {$M_0$};
\node[left] at (0,-1) {$M_1$};
\node[left] at (0,-2) {$M_2$};
\foreach \x in {0,2,...,24} {
  \draw (\x,0.2) -- (\x,-2.8);
  \node[above] at (\x,0.2) {\x};
}
% M0
\filldraw[pattern=north east lines, pattern color=red!90] (15,-0.8) rectangle (16,0);
\filldraw[fill=red!20] (0,0) rectangle (2,-0.8) node[midway] {J2};
\filldraw[fill=orange!20] (2,0) rectangle (3,-0.8) node[midway] {J4};
\filldraw[fill=blue!20] (3,0) rectangle (6,-0.8) node[midway] {J1(1)};
\filldraw[fill=purple!20] (6,0) rectangle (10,-0.8) node[midway] {J5(2)};
\filldraw[fill=green!20] (16,0) rectangle (20,-0.8) node[midway] {J3(3)};

% M1 downtime and shifted J2
\filldraw[pattern=north east lines, pattern color=gray!40] (5,-1) rectangle (8,-1.8);
\filldraw[pattern=north east lines, pattern color=red!90] (8,-1) rectangle (9,-1.8);
\filldraw[fill=purple!20] (0,-1) rectangle (2,-1.8) node[midway] {J5};
\filldraw[fill=green!20] (9,-1) rectangle (13,-1.8) node[midway] {J3(1)};
\filldraw[fill=blue!20] (13,-1) rectangle (15,-1.8) node[midway] {J1(2)};
\filldraw[fill=red!20] (15,-1) rectangle (19,-1.8) node[midway] {J2(3)};
\filldraw[fill=orange!20] (19,-1) rectangle (22,-1.8) node[midway] {J4(3)};
% M2 adjusted J3 and J1
\filldraw[pattern=north east lines, pattern color=red!90] (12,-2) rectangle (13,-2.8);
\filldraw[fill=orange!20] (0,-2) rectangle (2,-2.8) node[midway] {J4};
\filldraw[fill=red!20] (2,-2) rectangle (3,-2.8) node[midway] {J2};
\filldraw[fill=purple!20] (10,-2) rectangle (11,-2.8) node[midway] {J5(3)};
\filldraw[fill=green!20] (13,-2) rectangle (16,-2.8) node[midway] {J3(2)};
\filldraw[fill=blue!20] (16,-2) rectangle (18,-2.8) node[midway] {J1(3)};
\end{tikzpicture}
\vspace{-.15in}
\caption{Resolving middle operations, $t_{\text{WIP}}$ masked}
\label{fig:queue-reorder-2}
\end{subfigure}
\caption{LRSP Phase \#2 Queue Reordering (makespan = 22): 
(a) Safe moves: moving last operations down, first operations forward with potential penalty;
(b) Resolving remaining operations.}
\label{fig:queue-reordering}
\vspace{-.15in}
\end{figure}
